Central Extension of Mapping Class Group via Chekhov-Fock Quantization

The central extension of mapping class groups of punctured surfaces of finite type that arises in Chekhov-Fock quantization is 12 times of the Meyer class plus the Euler classes of the punctures, which agree with the one arising in the Kashaev quantization.

==> (inline-0) <==
\begin{smallmatrix}
1 & 2 & 3 & 4 & 5 \\
5 & 1 & 2 & 3 & 4 
\end{smallmatrix} \right),\\
D_1&=&F_6F_4F_{10} F_9
\left( \begin{smallmatrix}
4 & 6 & 7 & 9 &10 \\
10 & 4 & 6 & 7 & 9 
\end{smallmatrix} \right),\\
D_2&=&F_3F_6F_7F_8
\left( \begin{smallmatrix}
2 & 3 & 6 & 7 & 8 \\
3 & 6 & 7 & 8 & 2 
\end{smallmatrix} \right),\\
D_3&=&F_{10} F_5F_1F_8
\left( \begin{smallmatrix}
1 & 5 & 8 & 9 & 10 \\
8 & 1 & 9 & 10 & 5 
\end{smallmatrix}
\begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix}
\begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix}
\begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix}
\begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)F_2F_9F_4F_3F_{10}
%
%
%&=&F_{10}F_3F_4\underline{F_9F_2}F_8\underline{F_2F_9}F_8F_3F_{10}\left( \begin{smallmatrix}
%4 & 8 \\
%8 & 4 
%\end{smallmatrix} \right)\\
%
%
=F_{10}F_3F_4F_2\underline{F_9F_8F_9}F_2F_8F_3F_{10}\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)=\\
=F_{10}F_3F_4F_2F_8F_9\left( \begin{smallmatrix}
8 & 9 \\
9 & 8 
\end{smallmatrix} \right)F_2F_8F_3F_{10}\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)
%
%
%&=&F_{10}F_3F_4F_2F_8\underline{F_9F_2F_9}F_3F_{10}\left( \begin{smallmatrix}
%8 & 9 \\
%9 & 8 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%4 & 8 \\
%8 & 4 
%\end{smallmatrix} \right)\\
%
%
=F_{10}F_3F_4F_2F_8F_2F_9\left( \begin{smallmatrix}
2 & 9 \\
9 & 2 
\end{smallmatrix} \right)F_3F_{10}\left( \begin{smallmatrix}
8 & 9 \\
9 & 8 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)=\\
%
%
%&=&F_{10}F_3F_4\underline{F_2F_8F_2}F_9F_3F_{10}\left( \begin{smallmatrix}
%2 & 9 \\
%9 & 2 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%8 & 9 \\
%9 & 8 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%4 & 8 \\
%8 & 4 
%\end{smallmatrix} \right)\\
%
%
=F_{10}F_3F_4F_8F_2\left(\begin{smallmatrix}
2 & 8 \\
8 & 2 
\end{smallmatrix} \right)
F_9F_3F_{10}\left( \begin{smallmatrix}
2 & 9 \\
9 & 2 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
8 & 9 \\
9 & 8 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)
=\underline{F_{10}F_3}\underline{F_4F_8}F_2\underline{F_9F_3F_{10}}\left(\begin{smallmatrix}
2 & 8 \\
8 & 2 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 9 \\
9 & 2 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
8 & 9 \\
9 & 8 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)=\\
=F_3\underline{F_{10}F_8}F_4F_2F_{10}F_9F_3\left(\begin{smallmatrix}
2 & 8 \\
8 & 2 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 9 \\
9 & 2 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
8 & 9 \\
9 & 8 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)
=F_3F_8\underline{F_{10}F_4F_{10}}\underline{F_{10}F_2F_{10}}F_9F_3\left( \begin{smallmatrix}
2 & 9 \\
9 & 2 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)=\\
=F_3F_8F_4F_{10}\left( \begin{smallmatrix}
4 & 10 \\
10 & 4 
\end{smallmatrix} \right)
F_2F_{10}\left( \begin{smallmatrix}
2 & 10 \\
10 & 2 
\end{smallmatrix} \right)F_9F_3\left( \begin{smallmatrix}
2 & 9 \\
9 & 2 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)
=F_3F_8F_4F_{10}F_2F_4F_9F_3\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right),
\end{multline*}
\begin{multline*}
D_{13}=F_1F_7F_4\underline{F_6F_5}F_4
\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)\underline{F_5F_6}F_4F_7F_1
=F_1F_7F_4F_5\underline{F_6F_4F_6}F_5F_8F_7F_1\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)=\\
=F_1F_7\underline{F_4F_5F_4}F_6\left( \begin{smallmatrix}
4 & 6 \\
6 & 4 
\end{smallmatrix} \right)F_5F_8F_7F_1\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)
=F_1F_7F_5F_4\left( \begin{smallmatrix}
4 & 5 \\
5 & 4 
\end{smallmatrix} \right)F_6F_5F_8F_7F_1\left( \begin{smallmatrix}
4 & 6 \\
6 & 4 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)=\\
%
%
%&=&F_1F_7F_5\underline{F_4F_6F_4}F_8F_7F_1\left( \begin{smallmatrix}
%4 & 5 \\
%5 & 4 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%4 & 6 \\
%6 & 4 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%4 & 8 \\
%8 & 4 
%\end{smallmatrix} \right)\\
%
%
=F_1\underline{F_7F_5}F_6F_4\left( \begin{smallmatrix}
4 & 6 \\
6 & 4 
\end{smallmatrix} \right)\underline{F_8F_7}F_1\left( \begin{smallmatrix}
4 & 5 \\
5 & 4 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 6 \\
6 & 4 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4 
\end{smallmatrix} \right)
=F_1F_5\underline{F_7F_6F_7}\underline{F_7F_4F_7}F_8F_1\left( \begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix} \right)\left( \begin{smallmatrix}
5 & 6 \\
6 & 5
\end{smallmatrix} \right)=\\
%
%
%&=&F_1F_5F_6F_7\left( \begin{smallmatrix}
%6 & 7 \\
%7 & 6
%\end{smallmatrix} \right)F_4F_7\left( \begin{smallmatrix}
%4 & 7 \\
%7 & 4
%\end{smallmatrix} \right)F_8F_1\left( \begin{smallmatrix}
%4 & 8 \\
%8 & 4
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%5 & 6 \\
%6 & 5
%\end{smallmatrix} \right)\\
%
%
=F_1F_5F_6F_7F_4F_6F_8F_1\left( \begin{smallmatrix}
4 & 5 & 6 & 7 & 8 \\
7 & 6 & 8 & 5 & 4
\end{smallmatrix} \right),
\end{multline*}
\begin{multline*}
D_{23}=F_6F_9F_5F_2F_3\underline{F_7F_1}F_{10}
\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix} \right)\underline{F_1F_7}F_3F_2F_5F_9F_6=\\
=F_6F_9F_5F_2F_3F_1\underline{F_7F_{10}F_7}F_1F_{10}F_2F_5F_9F_6\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix} \right)=\\
=F_6F_9F_5F_2F_3F_1F_{10}\underline{F_7F_1F_7}F_2F_5F_9F_6\left( \begin{smallmatrix}
7 & 10 \\
10 & 7 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix} \right)=\\
=F_6F_9F_5F_2F_3\underline{F_1F_{10}F_1}F_7F_2F_5F_9F_6\left( \begin{smallmatrix}
1 & 7 \\
7 & 1 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
7 & 10 \\
10 & 7 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix} \right)=\\
=F_6F_9F_5F_2F_3F_{10}F_1F_7F_2F_5F_9F_6\underline{\left( \begin{smallmatrix}
1 & 10 \\
10 & 1 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 7 \\
7 & 1 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
7 & 10 \\
10 & 7 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix} \right)}=\\
=F_6F_9F_5F_2F_3F_{10}F_1F_7F_2F_5F_9F_6\left( \begin{smallmatrix}
1 & 7 \\
7 & 1 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix}
\begin{smallmatrix}
1 & 2 & 3 & 4 & 5 \\
5 & 1 & 2 & 3 & 4 
\end{smallmatrix} \right),\\
&&D_1=F_6F_4F_{10}F_9
\left( \begin{smallmatrix}
4 & 6 & 7 & 9 & 10 \\
10 & 4 & 6 & 7 & 9 
\end{smallmatrix} \right),\\
&&D_0=F_3F_6F_7F_8
\left( \begin{smallmatrix}
2 & 3 & 6 & 7 & 8 \\
3 & 6 & 7 & 8 & 2 
\end{smallmatrix} \right),\\
&&D_3=F_{10}F_5F_1F_8
\left( \begin{smallmatrix}
1 & 5 & 8 & 9 & 10 \\
8 & 1 & 9 & 10 & 5 
\end{smallmatrix} \right),\\
&&D_{12}=F_3F_8F_4F_{10}F_2F_4F_9F_3
\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10\\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right),\\
&&D_{13}=F_1F_5F_6F_7F_4F_6F_8F_1
\left( \begin{smallmatrix}
4 & 5 & 6 & 7 & 8 \\
7 & 6 & 8 & 5 & 4
\end{smallmatrix} \right),\\
&&D_{23}=F_6F_9F_5F_2F_3F_{10}F_1F_7F_2F_5F_9F_6
\left( \begin{smallmatrix}
1 & 7 & 3 & 10 \\
7 & 1 & 10 & 3 
\end{smallmatrix}
\begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right)\widetilde{F}_6\widetilde{F}_9\widetilde{F}_5\widetilde{F}_2\widetilde{F}_3\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_2\widetilde{F}_5\widetilde{F}_9\widetilde{F}_6\left( \begin{smallmatrix}
1 & 7 \\
7 & 1 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix}\right)\times\\
&&\times\underline{\widetilde{F}_1\widetilde{F}_5\widetilde{F}_6}\widetilde{F}_7
\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_1\left( \begin{smallmatrix}
4 & 5 & 6 & 7 & 8 \\
7 & 6 & 8 & 5 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_9\widetilde{F}_3\l%eft( \begin{smallmatrix}
%2 & 4 & 8 & 9 & 10 \\
%10 & 9 & 4 & 2 & 8 
%\end{smallmatrix} \right)\widetilde{F}_6\widetilde{F}_9\widetilde{F}_5\widetilde{F}_2\widetilde{F}_3\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_2\\
%&&\widetilde{F}_5\widetilde{F}_9\underline{\widetilde{F}_6}\left( \begin{smallmatrix}
%1 & 7 \\
%7 & 1 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%3 & 10 \\
%10 & 3 
%\end{smallmatrix} \right)\underline{\widetilde{F}_6}\widetilde{F}_1\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_1\left( \begin{smallmatrix}
%4 & 5 & 6 & 7 & 8 \\
%7 & 6 & 8 & 5 & 4
%\end{smallmatrix} \right)\\
%
%
&=&\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_9\widetilde{F}_3\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right)\widetilde{F}_6\widetilde{F}_9\widetilde{F}_5\widetilde{F}_2\widetilde{F}_3\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_2\underline{\widetilde{F}_5\widetilde{F}_9\left( \begin{smallmatrix}
1 & 7 \\
7 & 1 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix}\right)}\times\\
&&\times\widetilde{F}_1\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_1\left( \begin{smallmatrix}
4 & 5 & 6 & 7 & 8 \\
7 & 6 & 8 & 5 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_9\widetilde{F}_3\left( \begin{smallmatrix}
%2 & 4 & 8 & 9 & 10 \\
%10 & 9 & 4 & 2 & 8 
%\end{smallmatrix} \right)\widetilde{F}_6\widetilde{F}_9\widetilde{F}_5\widetilde{F}_2\widetilde{F}_3\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_2\\
%&&\widetilde{F}_9\left( \begin{smallmatrix}
%1 & 7 \\
%7 & 1 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%3 & 10 \\
%10 & 3 
%\end{smallmatrix} \right)\underline{\widetilde{F}_5\widetilde{F}_1\widetilde{F}_5}\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_1\left( \begin{smallmatrix}
%4 & 5 & 6 & 7 & 8 \\
%7 & 6 & 8 & 5 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-1}\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_9\widetilde{F}_3\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right)\widetilde{F}_6\widetilde{F}_9\widetilde{F}_5\widetilde{F}_2\widetilde{F}_3\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_2\underline{\widetilde{F}_9\left( \begin{smallmatrix}
1 & 7 \\
7 & 1 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix} \right)\widetilde{F}_1}\times\\
&&\times\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 \\
6 & 7 & 1 & 8 & 5 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-1}\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_9\widetilde{F}_3\left( \begin{smallmatrix}
%2 & 4 & 8 & 9 & 10 \\
%10 & 9 & 4 & 2 & 8 
%\end{smallmatrix} %\right)\widetilde{F}_6\widetilde{F}_9\widetilde{F}_5\widetilde{F}_2\widetilde{F}_3\widetilde{F}_{10}\widetilde{F}_1\underline{\widetilde{F}_7\widetilde{F}_2\widetilde{F}_7}\\
%&&\widetilde{F}_9\left( \begin{smallmatrix}
%1 & 7 \\
%7 & 1 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%3 & 10 \\
%10 & 3 
%\end{smallmatrix} \right)\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
%1 & 4 & 5 & 6 & 7 & 8 \\
%6 & 7 & 1 & 8 & 5 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-2}\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_9\widetilde{F}_3\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right)\widetilde{F}_6\widetilde{F}_9\widetilde{F}_5\widetilde{F}_2\widetilde{F}_3\underline{\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_2}\widetilde{F}_7\widetilde{F}_9\left( \begin{smallmatrix}
2 & 7 \\
7 & 2 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 7 \\
7 & 1 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix} \right)\times\\
&&\times\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 \\
6 & 7 & 1 & 8 & 5 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-2}\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_9\widetilde{F}_3\left( \begin{smallmatrix}
%2 & 4 & 8 & 9 & 10 \\
%10 & 9 & 4 & 2 & 8 
%\end{smallmatrix} \right)\widetilde{F}_6\widetilde{F}_9\widetilde{F}_5\underline{\widetilde{F}_2\widetilde{F}_3\widetilde{F}_2}\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\\
%&&\widetilde{F}_9\left( \begin{smallmatrix}
%2 & 7 \\
%7 & 2 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%1 & 7 \\
%7 & 1 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%3 & 10 \\
%10 & 3 
%\end{smallmatrix} \right)\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( %\begin{smallmatrix}
%1 & 4 & 5 & 6 & 7 & 8 \\
%6 & 7 & 1 & 8 & 5 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-3}\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_9\widetilde{F}_3\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right)\widetilde{F}_6\underline{\widetilde{F}_9\widetilde{F}_5\widetilde{F}_3}\widetilde{F}_2\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_9\left( \begin{smallmatrix}
2 & 3 \\
3 & 2 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 7 \\
7 & 2 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 7 \\
7 & 1 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 10 \\
10 & 3 
\end{smallmatrix} \right)\times\\
&&\times\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 \\
6 & 7 & 1 & 8 & 5 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-3}\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_9\underline{\widetilde{F}_3\left( \begin{smallmatrix}
%2 & 4 & 8 & 9 & 10 \\
%10 & 9 & 4 & 2 & 8 
%\end{smallmatrix} \right)\widetilde{F}_6\widetilde{F}_3}\widetilde{F}_9\widetilde{F}_5\widetilde{F}_2\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\\
%&&\widetilde{F}_9\left( \begin{smallmatrix}
%2 & 3 \\
%3 & 2 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%2 & 7 \\
%7 & 2 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%1 & 7 \\
%7 & 1 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%3 & 10 \\
%10 & 3 
%\end{smallmatrix} \right)\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
%1 & 4 & 5 & 6 & 7 & 8 \\
%6 & 7 & 1 & 8 & 5 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-4}\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\underline{\widetilde{F}_9\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right)\widetilde{F}_6}\widetilde{F}_3\left( \begin{smallmatrix}
3 & 6 \\
6 & 3 
\end{smallmatrix} \right)\underline{\widetilde{F}_9\widetilde{F}_5\widetilde{F}_2}\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_9\left( \begin{smallmatrix}
1 & 2 & 3 & 7 & 10\\
7 & 10 & 1 & 2 & 3 
\end{smallmatrix} \right)\times\\
&&\times\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 \\
6 & 7 & 1 & 8 & 5 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-4}\widetilde{F}_3\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_6\underline{\widetilde{F}_9\widetilde{F}_3\widetilde{F}_9}\left( \begin{smallmatrix}
%2 & 4 & 8 & 9 & 10 \\
%10 & 9 & 4 & 2 & 8 
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%3 & 6 \\
%6 & 3 
%\end{smallmatrix} \right)\widetilde{F}_9\widetilde{F}_5\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\\
%&&\widetilde{F}_9\left( \begin{smallmatrix}
%1 & 2 & 3 & 7 & 10\\
%7 & 10 & 1 & 2 & 3 
%\end{smallmatrix} \right)\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
%1 & 4 & 5 & 6 & 7 & 8 \\
%6 & 7 & 1 & 8 & 5 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-5}\widetilde{F}_3\underline{\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_6}\widetilde{F}_3\widetilde{F}_9\left( \begin{smallmatrix}
3 & 9 \\
9 & 3 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 6 \\
6 & 3 
\end{smallmatrix} \right)\widetilde{F}_9\widetilde{F}_5\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_9\left( \begin{smallmatrix}
1 & 2 & 3 & 7 & 10\\
7 & 10 & 1 & 2 & 3 
\end{smallmatrix} \right)\times\\
&&\times\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 \\
6 & 7 & 1 & 8 & 5 & 4
\end{smallmatrix} \right)=\\
&=&z^{-5}\underline{\widetilde{F}_3\widetilde{F}_6}\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_3\widetilde{F}_9\left( \begin{smallmatrix}
3 & 9 \\
9 & 3 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 6 \\
6 & 3 
\end{smallmatrix} \right)\widetilde{F}_9\widetilde{F}_5\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_9\left( \begin{smallmatrix}
1 & 2 & 3 & 7 & 10\\
7 & 10 & 1 & 2 & 3 
\end{smallmatrix} \right)\times\\
&&\times\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 \\
6 & 7 & 1 & 8 & 5 & 4
\end{smallmatrix} \right)=\\
&=&z^{-5}D_2\left( \begin{smallmatrix}
2 & 3 & 6 & 7 & 8 \\
8 & 2 & 3 & 6 & 7 
\end{smallmatrix} \right)\underline{\widetilde{F}_8\widetilde{F}_7\widetilde{F}_8}\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_3\widetilde{F}_9\left( \begin{smallmatrix}
3 & 9 \\
9 & 3 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 6 \\
6 & 3 
\end{smallmatrix} \right)\widetilde{F}_9\widetilde{F}_5\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_9\times\\
&&\times\left( \begin{smallmatrix}
1 & 2 & 3 & 7 & 10\\
7 & 10 & 1 & 2 & 3 
\end{smallmatrix} \right)\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 \\
6 & 7 & 1 & 8 & 5 & 4
\end{smallmatrix} \right)=\\
&=&z^{-6}\widetilde{D}_2\left( \begin{smallmatrix}
2 & 3 & 6 & 7 & 8 \\
8 & 2 & 3 & 6 & 7 
\end{smallmatrix} \right)\widetilde{F}_7\widetilde{F}_8\left( \begin{smallmatrix}
7 & 8 \\
8 & 7 
\end{smallmatrix} \right)\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_3\widetilde{F}_9\left( \begin{smallmatrix}
3 & 9 \\
9 & 3 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 4 & 8 & 9 & 10 \\
10 & 9 & 4 & 2 & 8 
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 6 \\
6 & 3 
\end{smallmatrix} \right)\widetilde{F}_9\widetilde{F}_5\widetilde{F}_{10}\widetilde{F}_1\widetilde{F}_7\widetilde{F}_9\times\\
&&\times\left( \begin{smallmatrix}
1 & 2 & 3 & 7 & 10\\
7 & 10 & 1 & 2 & 3 
\end{smallmatrix} \right)\widetilde{F}_5\widetilde{F}_7\widetilde{F}_4\widetilde{F}_6\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 \\
6 & 7 & 1 & 8 & 5 & 4
\end{smallmatrix} \right)=\\
&=&z^{-6}\widetilde{D}_2\widetilde{F}_8\widetilde{F}_2\underline{\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_6}\widetilde{F}_3\widetilde{F}_4\widetilde{F}_9\widetilde{F}_4\widetilde{F}_5\widetilde{F}_3\widetilde{F}_1\widetilde{F}_2\widetilde{F}_4\widetilde{F}_5\widetilde{F}_1\widetilde{F}_8\widetilde{F}_9\widetilde{F}_{10}\widetilde{F}_5\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
6 & 9 & 1 & 10 & 6 & 7 & 8 & 4
\end{smallmatrix} \right)=\\
&=&z^{-6}\widetilde{D}_2\widetilde{F}_8\widetilde{F}_2\widetilde{F}_6\underline{\widetilde{F}_6\widetilde{F}_4\widetilde{F}_6}\underline{\widetilde{F}_6\widetilde{F}_{10}\widetilde{F}_6}\widetilde{F}_3\widetilde{F}_4\widetilde{F}_9\widetilde{F}_4\widetilde{F}_5\widetilde{F}_3\widetilde{F}_1\widetilde{F}_2\widetilde{F}_4\widetilde{F}_5\widetilde{F}_1\widetilde{F}_8\widetilde{F}_9\widetilde{F}_{10}\widetilde{F}_5\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
6 & 9 & 1 & 10 & 6 & 7 & 8 & 4
\end{smallmatrix} \right)=\\
&=&z^{-8}\widetilde{D}_2\widetilde{F}_8\widetilde{F}_2\widetilde{F}_6\widetilde{F}_4\underline{\widetilde{F}_6\left( \begin{smallmatrix}
4 & 6 \\
6 & 4 
\end{smallmatrix} \right)\widetilde{F}_{10}}\widetilde{F}_6\left( \begin{smallmatrix}
6 & 10 \\
10 & 6 
\end{smallmatrix} \right)\widetilde{F}_3\widetilde{F}_4\widetilde{F}_9\widetilde{F}_4\widetilde{F}_5\widetilde{F}_3\widetilde{F}_1\widetilde{F}_2\widetilde{F}_4\widetilde{F}_5\widetilde{F}_1\widetilde{F}_8\widetilde{F}_9\widetilde{F}_{10}\widetilde{F}_5\times\\
&&\times\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
6 & 9 & 1 & 10 & 6 & 7 & 8 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-8}\widetilde{D}_2\underline{\widetilde{F}_8\widetilde{F}_2\widetilde{F}_6\widetilde{F}_4\widetilde{F}_{10}}\widetilde{F}_6\left( \begin{smallmatrix}
%4 & 6 \\
%6 & 4 
%\end{smallmatrix} \right)\widetilde{F}_6\left( \begin{smallmatrix}
%6 & 10 \\
%10 & 6 
%\end{smallmatrix} %\right)\widetilde{F}_3\widetilde{F}_4\widetilde{F}_9\widetilde{F}_4\widetilde{F}_5\widetilde{F}_3\widetilde{F}_1\widetilde{F}%_2\widetilde{F}_4\widetilde{F}_5\widetilde{F}_1\\
%&&\widetilde{F}_8\widetilde{F}_9\widetilde{F}_{10}\widetilde{F}_5\left( \begin{smallmatrix}
%1 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
%6 & 9 & 1 & 10 & 6 & 7 & 8 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-8}\widetilde{D}_2\underline{\widetilde{F}_6\widetilde{F}_4\widetilde{F}_{10}}\widetilde{F}_8\widetilde{F}_2\widetilde{F}_6\left( \begin{smallmatrix}
4 & 6 \\
6 & 4 
\end{smallmatrix} \right)\widetilde{F}_6\left( \begin{smallmatrix}
6 & 10 \\
10 & 6 
\end{smallmatrix} \right)\widetilde{F}_3\widetilde{F}_4\widetilde{F}_9\widetilde{F}_4\widetilde{F}_5\widetilde{F}_3\widetilde{F}_1\widetilde{F}_2\widetilde{F}_4\widetilde{F}_5\widetilde{F}_1\widetilde{F}_8\widetilde{F}_9\widetilde{F}_{10}\widetilde{F}_5\times\\
&&\times\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
6 & 9 & 1 & 10 & 6 & 7 & 8 & 4
\end{smallmatrix} \right)=\\
&=&z^{-8}\widetilde{D}_2\widetilde{D}_1\left( \begin{smallmatrix}
4 & 6 & 7 & 9 & 10 \\
6 & 7 & 9 & 10 & 4
\end{smallmatrix} \right)\widetilde{F}_9\widetilde{F}_8\widetilde{F}_2\widetilde{F}_6\left( \begin{smallmatrix}
4 & 6 \\
6 & 4 
\end{smallmatrix} \right)\widetilde{F}_6\left( \begin{smallmatrix}
6 & 10 \\
10 & 6 
\end{smallmatrix} \right)\widetilde{F}_3\widetilde{F}_4\widetilde{F}_9\widetilde{F}_4\widetilde{F}_5\widetilde{F}_3\widetilde{F}_1\widetilde{F}_2\widetilde{F}_4\widetilde{F}_5\widetilde{F}_1\widetilde{F}_8\widetilde{F}_9\widetilde{F}_{10}\widetilde{F}_5\times\\
&&\times\left( \begin{smallmatrix}
1 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
6 & 9 & 1 & 10 & 6 & 7 & 8 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-8}\widetilde{D}_2\widetilde{D}_1\widetilde{F}_7\widetilde{F}_8\widetilde{F}_2\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_3\underline{\widetilde{F}_4}\widetilde{F}_7\underline{\widetilde{F}_4}\widetilde{F}_5\widetilde{F}_3\widetilde{F}_1\widetilde{F}_2\widetilde{F}_4\widetilde{F}_5\widetilde{F}_1\widetilde{F}_8\widetilde{F}_7\widetilde{F}_{10}\widetilde{F}_5\\
%&&\left( \begin{smallmatrix}
%1 & 5 \\
%5 & 1
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%7 & 8 \\
%8 & 7
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%4 & 9 & 10 \\
%9 & 10 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-8}\widetilde{D}_2\widetilde{D}_1\underline{\widetilde{F}_7\widetilde{F}_8}\widetilde{F}_2\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_3\underline{\widetilde{F}_7}\widetilde{F}_5\widetilde{F}_3\widetilde{F}_1\widetilde{F}_2\widetilde{F}_4\widetilde{F}_5\widetilde{F}_1\widetilde{F}_8\widetilde{F}_7\widetilde{F}_{10}\widetilde{F}_5\left( \begin{smallmatrix}
1 & 5 \\
5 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
7 & 8 \\
8 & 7
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 9 & 10 \\
9 & 10 & 4
\end{smallmatrix} \right)=\\
&=&z^{-7}\widetilde{D}_2\widetilde{D}_1\widetilde{F}_8\widetilde{F}_7\left( \begin{smallmatrix}
7 & 8 \\
8 & 7
\end{smallmatrix} \right)\widetilde{F}_2\widetilde{F}_4\widetilde{F}_{10}\underline{\widetilde{F}_3\widetilde{F}_5\widetilde{F}_3}\widetilde{F}_1\widetilde{F}_2\widetilde{F}_4\widetilde{F}_5\widetilde{F}_1\widetilde{F}_8\widetilde{F}_7\widetilde{F}_{10}\widetilde{F}_5\left( \begin{smallmatrix}
1 & 5 \\
5 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
7 & 8 \\
8 & 7
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 9 & 10 \\
9 & 10 & 4
\end{smallmatrix} \right)=\\
&=&z^{-8}\widetilde{D}_2\widetilde{D}_1\widetilde{F}_8\widetilde{F}_7\left( \begin{smallmatrix}
7 & 8 \\
8 & 7
\end{smallmatrix} \right)\widetilde{F}_2\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_5\widetilde{F}_3\left( \begin{smallmatrix}
3 & 5 \\
5 & 3
\end{smallmatrix} \right)\underline{\widetilde{F}_1\widetilde{F}_2}\widetilde{F}_4\underline{\widetilde{F}_5\widetilde{F}_1}\widetilde{F}_8\widetilde{F}_7\widetilde{F}_{10}\widetilde{F}_5\left( \begin{smallmatrix}
1 & 5 \\
5 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
7 & 8 \\
8 & 7
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 9 & 10 \\
9 & 10 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-8}\widetilde{D}_2\widetilde{D}_1\widetilde{F}_8\widetilde{F}_7\widetilde{F}_2\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_5\widetilde{F}_3\widetilde{F}_2\underline{\widetilde{F}_1\widetilde{F}_4\widetilde{F}_1}\widetilde{F}_3\widetilde{F}_7\widetilde{F}_8\widetilde{F}_{10}\widetilde{F}_3\\
%&&\left( \begin{smallmatrix}
%1 & 3 & 4 & 5 & 9 & 10 \\
%5 & 1 & 9 & 3 & 10 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-9}\widetilde{D}_2\widetilde{D}_1\widetilde{F}_8\widetilde{F}_7\underline{\widetilde{F}_2\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_5}\widetilde{F}_3\widetilde{F}_2\widetilde{F}_4\widetilde{F}_1\left( \begin{smallmatrix}
1 & 4 \\
4 & 1
\end{smallmatrix} \right)\widetilde{F}_3\widetilde{F}_7\widetilde{F}_8\widetilde{F}_{10}\widetilde{F}_3\left( \begin{smallmatrix}
1 & 3 & 4 & 5 & 9 & 10 \\
5 & 1 & 9 & 3 & 10 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-9}\widetilde{D}_2\widetilde{D}_1\widetilde{F}_8\widetilde{F}_7\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_5\underline{\widetilde{F}_2\widetilde{F}_3\widetilde{F}_2}\widetilde{F}_4\widetilde{F}_1\widetilde{F}_3\widetilde{F}_7\widetilde{F}_8\widetilde{F}_{10}\widetilde{F}_3\left( \begin{smallmatrix}
%1 & 3 & 4 & 5 & 9 & 10 \\
%9 & 1 & 5 & 3 & 10 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-10}\widetilde{D}_2\widetilde{D}_1\widetilde{F}_8\widetilde{F}_7\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_5\widetilde{F}_3\underline{\widetilde{F}_2}\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)\widetilde{F}_4\widetilde{F}_1\underline{\widetilde{F}_3}\widetilde{F}_7\widetilde{F}_8\widetilde{F}_{10}\widetilde{F}_3\left( \begin{smallmatrix}
1 & 3 & 4 & 5 & 9 & 10 \\
9 & 1 & 5 & 3 & 10 & 4
\end{smallmatrix} \right)=\\
&=&z^{-10}\widetilde{D}_2\widetilde{D}_1\widetilde{F}_8\underline{\widetilde{F}_7}\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_5\widetilde{F}_3\widetilde{F}_4\widetilde{F}_1\underline{\widetilde{F}_7}\widetilde{F}_8\widetilde{F}_{10}\widetilde{F}_2\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 9 & 10 \\
9 & 1 & 2 & 5 & 3 & 10 & 4
\end{smallmatrix} \right)=\\
&=&z^{-10}\widetilde{D}_2\widetilde{D}_1\underline{\widetilde{F}_8\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_5\widetilde{F}_3\widetilde{F}_4}\widetilde{F}_1\widetilde{F}_8\widetilde{F}_{10}\widetilde{F}_2\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 9 & 10 \\
9 & 1 & 2 & 5 & 3 & 10 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-10}\widetilde{D}_2\widetilde{D}_1\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_5\widetilde{F}_3\widetilde{F}_4\underline%{\widetilde{F}_8\widetilde{F}_1\widetilde{F}_8}\widetilde{F}_{10}\widetilde{F}_2\left( \begin{smallmatrix}
%1 & 2 & 3 & 4 & 5 & 9 & 10 \\
%9 & 1 & 2 & 5 & 3 & 10 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-11}\widetilde{D}_2\widetilde{D}_1\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_5\widetilde{F}_3\widetilde{F}_4\widetilde{F}_1\widetilde{F}_8\left( \begin{smallmatrix}
1 & 8 \\
8 & 1
\end{smallmatrix} \right)\widetilde{F}_{10}\widetilde{F}_2\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 9 & 10 \\
9 & 1 & 2 & 5 & 3 & 10 & 4
\end{smallmatrix} \right)=\\
&=&z^{-11}\widetilde{D}_2\widetilde{D}_1\widetilde{D}_0\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5\\
2 & 3 & 4 & 5 & 1
\end{smallmatrix} \right)\widetilde{F}_2\widetilde{F}_3\widetilde{F}_4\widetilde{F}_5\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_5\widetilde{F}_3\widetilde{F}_4\widetilde{F}_1\widetilde{F}_8\left( \begin{smallmatrix}
1 & 8 \\
8 & 1
\end{smallmatrix} \right)\widetilde{F}_{10}\widetilde{F}_2\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 9 & 10 \\
9 & 1 & 2 & 5 & 3 & 10 & 4
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-11}\widetilde{D}_2\widetilde{D}_1\widetilde{D}_0\widetilde{F}_1\widetilde{F}_2\underline{\widetilde{F}_3\widetilde{F}_%4\widetilde{F}_3}\widetilde{F}_{10}\widetilde{F}_4\widetilde{F}_2\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_{10}\wi%detilde{F}_1\left( \begin{smallmatrix}
%3 & 4 & 5 & 8 & 9 & 10 \\
%5 & 3 & 8 & 9 & 10 & 4
%\end{smallmatrix} \right)\\
%
%
&=&z^{-12}D_2D_1D_0\widetilde{F}_1\widetilde{F}_2\widetilde{F}_4\underline{\widetilde{F}_3}\left( \begin{smallmatrix}
3 & 4 \\
4 & 3
\end{smallmatrix} \right)\widetilde{F}_{10}\underline{\widetilde{F}_4}\widetilde{F}_2\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_{10}\widetilde{F}_1\left( \begin{smallmatrix}
3 & 4 & 5 & 8 & 9 & 10 \\
5 & 3 & 8 & 9 & 10 & 4
\end{smallmatrix} \right)=\\
&=&z^{-12}\widetilde{D}_2\widetilde{D}_1\widetilde{D}_0\widetilde{F}_1\underline{\widetilde{F}_2}\widetilde{F}_4\widetilde{F}_{10}\underline{\widetilde{F}_2}\widetilde{F}_4\widetilde{F}_5\widetilde{F}_8\widetilde{F}_{10}\widetilde{F}_1\left( \begin{smallmatrix}
4 & 5 & 8 & 9 & 10 \\
5 & 8 & 9 & 10 & 4
\end{smallmatrix} \right)=\\
&=&z^{-12}\widetilde{D}_2\widetilde{D}_1\widetilde{D}_0\widetilde{F}_1\underline{\widetilde{F}_4\widetilde{F}_{10}\widetilde{F}_4}\widetilde{F}_5\widetilde{F}_8\widetilde{F}_{10}\widetilde{F}_1\left( \begin{smallmatrix}
4 & 5 & 8 & 9 & 10 \\
5 & 8 & 9 & 10 & 4
\end{smallmatrix} \right)=\\
&=&z^{-11}\widetilde{D}_2\widetilde{D}_1\widetilde{D}_0\widetilde{F}_1\widetilde{F}_{10}\underline{\widetilde{F}_4}\left( \begin{smallmatrix}
4 & 10 \\
10 & 4
\end{smallmatrix} \right)\widetilde{F}_5\widetilde{F}_8\underline{\widetilde{F}_{10} }\widetilde{F}_1\left( \begin{smallmatrix}
4 & 5 & 8 & 9 & 10 \\
5 & 8 & 9 & 10 & 4
\end{smallmatrix} \right)=\\
&=&z^{-11}\widetilde{D}_2\widetilde{D}_1\widetilde{D}_0\underline{\widetilde{F}_1\widetilde{F}_{10} }\widetilde{F}_5\underline{\widetilde{F}_8\widetilde{F}_1}\left( \begin{smallmatrix}
5 & 8 & 9 & 10\\
8 & 9 & 10 & 5
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-11}\widetilde{D}_2\widetilde{D}_1\widetilde{D}_0\widetilde{F}_{10} \underline{\widetilde{F}_1\widetilde{F}_5\widetilde{F}_%1}\widetilde{F}_8\left( \begin{smallmatrix}
%5 & 8 & 9 & 10\\
%8 & 9 & 10 & 5
%\end{smallmatrix} \right)\\
%
%
&=&z^{-12}\widetilde{D}_2\widetilde{D}_1\widetilde{D}_0\widetilde{F}_{10} \widetilde{F}_5\widetilde{F}_1\left( \begin{smallmatrix}
1 & 5 \\
5 & 1
\end{smallmatrix} \right)\widetilde{F}_8\left( \begin{smallmatrix}
5 & 8 & 9 & 10\\
8 & 9 & 10 & 5
\end{smallmatrix} \right)=\\
&=&z^{-12}\widetilde{D}_2\widetilde{D}_1\widetilde{D}_0\widetilde{F}_{10} \widetilde{F}_5\widetilde{F}_1\widetilde{F}_8\left( \begin{smallmatrix}
1 & 5 & 8 & 9 & 10\\
8 & 1 & 9 & 10 & 5
\end{smallmatrix}

==> (inline-1) <==
\begin{smallmatrix}
2 & 4\\
4 & 2 
\end{smallmatrix} \right),\\
D_{b}&=&\rm{Ad}(F_8F_1F_5)F_8
\left( \begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix} \right),\\
D_{c}&=&F_7F_8F_7
\left( \begin{smallmatrix}
6 & 8\\
8 & 6
\end{smallmatrix} \right),\\
D_{e}&=&\rm{Ad}(F_5F_4F_8F_6F_7)F_3
\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right),\\
D_{f}&=&\rm{Ad}(F_1F_8F_4F_2F_3)F_7
\left( \begin{smallmatrix}
6 & 7 \\
7 & 6
\end{smallmatrix}
\begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)F_7F_6F_8F_4F_5=\\
&=&F_5F_4F_8F_6\underline{F_7F_3F_7}F_6F_8F_4F_5
\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
&=&F_5F_4F_8\underline{F_6F_3}F_7\left( \begin{smallmatrix}
3 & 7 \\
7 & 3
\end{smallmatrix} \right)F_6F_8F_4F_5
\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
%
%
%&=&F_5F_4F_8F_3\underline{F_6F_7F_6}F_8F_4F_5
%\left( \begin{smallmatrix}
%3 & 7 \\
%7 & 3
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%2 & 3 \\
%3 & 2
%\end{smallmatrix} \right)\\
%
%
&=&F_5\underline{F_4F_8F_3F_7}F_6\underline{F_8F_4}F_5
\left( \begin{smallmatrix}
6 & 7 \\
7 & 6
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 7 \\
7 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
%
%
%&=&F_5F_8F_3F_7\underline{F_4F_6F_4}F_8F_5
%\left( \begin{smallmatrix}
%6 & 7 \\
%7 & 6
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%3 & 7 \\
%7 & 3
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%2 & 3 \\
%3 & 2
%\end{smallmatrix} \right)\\
%
%
&=&F_5F_8F_3\underline{F_7F_6F_4F_8}F_5
\left( \begin{smallmatrix}
4 & 6 \\
6 & 4
\end{smallmatrix} \right)\left( \begin{smallmatrix}
6 & 7 \\
7 & 6
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 7 \\
7 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
%
%
%&=&F_5\underline{F_8F_3F_8}F_7F_6F_4F_5
%\left( \begin{smallmatrix}
%4 & 6 \\
%6 & 4
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%6 & 7 \\
%7 & 6
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%3 & 7 \\
%7 & 3
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%2 & 3 \\
%3 & 2
%\end{smallmatrix} \right)\\
%
%
&=&\underline{F_5F_3}F_8F_7F_6F_4F_5\left( \begin{smallmatrix}
3 & 8 \\
8 & 3
\end{smallmatrix} \right)
\left( \begin{smallmatrix}
4 & 6 \\
6 & 4
\end{smallmatrix} \right)\left( \begin{smallmatrix}
6 & 7 \\
7 & 6
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 7 \\
7 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
&=&F_3F_5\underline{F_3F_8F_7}F_6\underline{F_4F_3}\left( \begin{smallmatrix}
3 & 5 \\
5 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 8 \\
8 & 3
\end{smallmatrix} \right)
\left( \begin{smallmatrix}
4 & 6 \\
6 & 4
\end{smallmatrix} \right)\left( \begin{smallmatrix}
6 & 7 \\
7 & 6
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 7 \\
7 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
%
%
%&=&F_3F_5F_8F_7\underline{F_3F_6F_3}F_4\left( \begin{smallmatrix}
%3 & 5 \\
%5 & 3
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%3 & 8 \\
%8 & 3
%\end{smallmatrix} \right)
%\left( \begin{smallmatrix}
%4 & 6 \\
%6 & 4
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%6 & 7 \\
%7 & 6
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%3 & 7 \\
%7 & 3
%\end{smallmatrix} \right)\left( \begin{smallmatrix}
%2 & 3 \\
%3 & 2
%\end{smallmatrix} \right)\\
%
%
&=&F_3F_5F_8F_7F_6F_3F_4\left( \begin{smallmatrix}
3 & 6 \\
6 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 5 \\
5 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 8 \\
8 & 3
\end{smallmatrix} \right)
\left( \begin{smallmatrix}
4 & 6 \\
6 & 4
\end{smallmatrix} \right)\left( \begin{smallmatrix}
6 & 7 \\
7 & 6
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 7 \\
7 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
&=&F_3F_5F_8F_7F_6F_3F_4\left( \begin{smallmatrix}
2 & 3 & 4 & 5 & 6 & 7 & 8\\
3 & 4 & 2 & 8 & 5 & 6 & 7
\end{smallmatrix}
\begin{smallmatrix}
1 & 2 & 3 & 4 & 6 & 7 & 8\\
4 & 1 & 2 & 3 & 7 & 8 & 6
\end{smallmatrix}
\begin{smallmatrix}
2 & 4\\
4 & 2 
\end{smallmatrix} \right),\\
D_{b}&=&\rm{Ad}(F_8F_1F_5)F_8
\left( \begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix} \right),\\
D_{c}&=&F_7F_8F_7
\left( \begin{smallmatrix}
6 & 8\\
8 & 6
\end{smallmatrix} \right),\\
D_{e}&=&F_5F_3F_8F_7F_6F_4F_5\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
3 & 8 & 2 & 4 & 6 & 7
\end{smallmatrix} \right),\\
D_{f}&=&F_1F_7F_4F_3F_2F_8F_1\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
8 & 2 & 3 & 7 & 4 & 6
\end{smallmatrix}
\begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix} \right)\widetilde{F}_5\widetilde{F}_1\widetilde{F}_8
%&=& %\widetilde{F}_8\widetilde{F}_1\underline{\widetilde{F}_5\widetilde{F}_8\widetilde{F}_5}\widetilde{F}_1\widetilde{F}_4\left( %\begin{smallmatrix}
%4 & 8 \\
%8 & 4
%\end{smallmatrix} \right)\\
=z^{-1}\underline{\widetilde{F}_8\widetilde{F}_1\widetilde{F}_8}\widetilde{F}_5\left( \begin{smallmatrix}
5 & 8 \\
8 & 5
\end{smallmatrix} \right)\widetilde{F}_1\widetilde{F}_4\left( \begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix} \right)
=z^{-2}\widetilde{F}_1\underline{\widetilde{F}_8}\left( \begin{smallmatrix}
1 & 8 \\
8 & 1
\end{smallmatrix} \right)\underline{\widetilde{F}_5\widetilde{F}_1}\widetilde{F}_4\left( \begin{smallmatrix}
5 & 8 \\
8 & 5
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix} \right)=\\
=z^{-3}\widetilde{F}_1\widetilde{F}_5\widetilde{F}_8\left( \begin{smallmatrix}
5 & 8 \\
8 & 5
\end{smallmatrix} \right)\widetilde{F}_4\left( \begin{smallmatrix}
1 & 8 \\
8 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
5 & 8 \\
8 & 5
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix} \right)
=z^{-3}\widetilde{F}_1\widetilde{F}_5\widetilde{F}_8\widetilde{F}_4\left( \begin{smallmatrix}
1 & 5 \\
5 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix}
\begin{smallmatrix}
2 & 4\\
4 & 2 
\end{smallmatrix} \right)
=z^{-1}\widetilde{F}_4\widetilde{F}_3\left( \begin{smallmatrix}
2 & 3 & 4\\
4 & 2 & 3 
\end{smallmatrix}
\begin{smallmatrix}
1 & 5 \\
5 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix} \right)\widetilde{F}_4\widetilde{F}_3\left( \begin{smallmatrix}
2 & 3 & 4\\
3 & 4 & 2 
\end{smallmatrix} \right)\widetilde{F}_1\widetilde{F}_5\widetilde{F}_8\widetilde{F}_4\left( \begin{smallmatrix}
1 & 5 \\
5 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix} \right)=\\
&=&z^{-7}\widetilde{F}_1\widetilde{F}_5\underline{\widetilde{F}_8}\widetilde{F}_4\underline{\widetilde{F}_8}\widetilde{F}_3\widetilde{F}_5\widetilde{F}_1\widetilde{F}_4\widetilde{F}_2\left( \begin{smallmatrix}
2 & 3 & 8 \\
8 & 2 & 3
\end{smallmatrix} \right)=\\
&=&z^{-7}\underline{\widetilde{F}_1\widetilde{F}_5}\widetilde{F}_4\underline{\widetilde{F}_3\widetilde{F}_5\widetilde{F}_1}\widetilde{F}_4\widetilde{F}_2\left( \begin{smallmatrix}
2 & 3 & 8 \\
8 & 2 & 3
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-7}\widetilde{F}_5\underline{\widetilde{F}_1\widetilde{F}_4\widetilde{F}_1}\widetilde{F}_3\widetilde{F}_5\widetilde{F}_%4\widetilde{F}_2\left( \begin{smallmatrix}
%2 & 3 & 8 \\
%8 & 2 & 3
%\end{smallmatrix} \right)\\
%
%
&=&z^{-6}\widetilde{F}_5\widetilde{F}_4\underline{\widetilde{F}_1}\left(\begin{smallmatrix}
1 & 4\\
4 & 1
\end{smallmatrix}\right)\underline{\widetilde{F}_3}\widetilde{F}_5\widetilde{F}_4\widetilde{F}_2\left( \begin{smallmatrix}
2 & 3 & 8 \\
8 & 2 & 3
\end{smallmatrix} \right)=\\
%
%
%&=&z^{-6}\widetilde{F}_5\widetilde{F}_4\widetilde{F}_3\underline{\widetilde{F}_1\widetilde{F}_5\widetilde{F}_1}\widetilde{F}_%2\left(\begin{smallmatrix}
%1 & 4\\
%4 & 1
%\end{smallmatrix}\right)\left( \begin{smallmatrix}
%2 & 3 & 8 \\
%8 & 2 & 3
%\end{smallmatrix} \right)\\
%
%
&=&z^{-5}\underline{\widetilde{F}_5\widetilde{F}_4\widetilde{F}_3\widetilde{F}_5}\widetilde{F}_1\left(\begin{smallmatrix}
1 & 5\\
5 & 1
\end{smallmatrix}\right)\widetilde{F}_2\left(\begin{smallmatrix}
1 & 4\\
4 & 1
\end{smallmatrix}\right)\left( \begin{smallmatrix}
2 & 3 & 8 \\
8 & 2 & 3
\end{smallmatrix} \right)=\\
&=&z^{-5}\underline{\widetilde{F}_5\widetilde{F}_4\widetilde{F}_5\widetilde{F}_5\widetilde{F}_3\widetilde{F}_5}\widetilde{F}_1\left(\begin{smallmatrix}
1 & 5\\
5 & 1
\end{smallmatrix}\right)\widetilde{F}_2\left(\begin{smallmatrix}
1 & 4\\
4 & 1
\end{smallmatrix}\right)\left( \begin{smallmatrix}
2 & 3 & 8 \\
8 & 2 & 3
\end{smallmatrix} \right)=\\
&=&z^{-5}\widetilde{F}_4\underline{\widetilde{F}_5}\left(\begin{smallmatrix}
4 & 5\\
5 & 4
\end{smallmatrix}\right)\underline{\widetilde{F}_3}\widetilde{F}_5\left(\begin{smallmatrix}
3 & 5\\
5 & 3
\end{smallmatrix}\right)\widetilde{F}_1\widetilde{F}_2\left(\begin{smallmatrix}
1 & 5\\
5 & 1
\end{smallmatrix}\right)\left(\begin{smallmatrix}
1 & 4\\
4 & 1
\end{smallmatrix}\right)\left( \begin{smallmatrix}
2 & 3 & 8 \\
8 & 2 & 3
\end{smallmatrix} \right)=\\
&=&z^{-5}\widetilde{F}_4\widetilde{F}_3\widetilde{F}_5\widetilde{F}_4\widetilde{F}_1\widetilde{F}_2\left(\begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 8\\
5 & 8 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)=\\
&=&z^{-4}\widetilde{D}_a\left( \begin{smallmatrix}
2 & 3 & 4\\
3 & 4 & 2 
\end{smallmatrix} \right)\widetilde{F}_5\widetilde{F}_4\widetilde{F}_1\widetilde{F}_2\left(\begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 8\\
5 & 8 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)=\\
&=&z^{-4}\widetilde{D}_a\underline{\widetilde{F}_5\widetilde{F}_3\widetilde{F}_1}\widetilde{F}_4\left(\begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 8\\
5 & 4 & 2 & 8 & 1 & 3
\end{smallmatrix} \right)=\\
&=&z^{-4}\widetilde{D}_a\underline{\widetilde{F}_1\widetilde{F}_5}\widetilde{F}_3\widetilde{F}_4\left(\begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 8\\
5 & 4 & 2 & 8 & 1 & 3
\end{smallmatrix} \right)=\\
&=&z^{-1}\widetilde{D}_a\widetilde{D}_b\left(\begin{smallmatrix}
1 & 5\\
5 & 1
\end{smallmatrix} \right)\left(\begin{smallmatrix}
4 & 8\\
8 & 4
\end{smallmatrix} \right)\underline{\widetilde{F}_4}\widetilde{F}_8\widetilde{F}_3\underline{\widetilde{F}_4}\left(\begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 8\\
5 & 4 & 2 & 8 & 1 & 3
\end{smallmatrix}
\begin{smallmatrix}
6 & 8\\
8 & 6 
\end{smallmatrix} \right)=z^{-1}\widetilde{F}_8\widetilde{F}_7\left( \begin{smallmatrix}
6 & 7 & 8\\
8 & 6 & 7 
\end{smallmatrix} \right),\\
&&\\
\widetilde{D}_e&=&\widetilde{F}_5\widetilde{F}_3\widetilde{F}_8\widetilde{F}_7\widetilde{F}_6\widetilde{F}_4\widetilde{F}_5\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
3 & 8 & 2 & 4 & 6 & 7
\end{smallmatrix} \right)=\\
&=&\underline{\widetilde{F}_5\widetilde{F}_3}\widetilde{F}_8\widetilde{F}_7\widetilde{F}_6\widetilde{F}_4\widetilde{F}_5\left( \begin{smallmatrix}
3 & 8 \\
8 & 3
\end{smallmatrix} \right)
\left( \begin{smallmatrix}
4 & 6 \\
6 & 4
\end{smallmatrix} \right)\left( \begin{smallmatrix}
6 & 7 \\
7 & 6
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 7 \\
7 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
&=&\widetilde{F}_3\widetilde{F}_5\underline{\widetilde{F}_3\widetilde{F}_8\widetilde{F}_7}\widetilde{F}_6\underline{\widetilde{F}_4\widetilde{F}_3}\left( \begin{smallmatrix}
3 & 5 \\
5 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 8 \\
8 & 3
\end{smallmatrix} \right)
\left( \begin{smallmatrix}
4 & 6 \\
6 & 4
\end{smallmatrix} \right)\left( \begin{smallmatrix}
6 & 7 \\
7 & 6
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 7 \\
7 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
&=&\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_7\underline{\widetilde{F}_3\widetilde{F}_6\widetilde{F}_3}\widetilde{F}_4\left( \begin{smallmatrix}
3 & 5 \\
5 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 8 \\
8 & 3
\end{smallmatrix} \right)
\left( \begin{smallmatrix}
4 & 6 \\
6 & 4
\end{smallmatrix} \right)\left( \begin{smallmatrix}
6 & 7 \\
7 & 6
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 7 \\
7 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
&=&z^{-1}\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_7\widetilde{F}_6\widetilde{F}_3\widetilde{F}_4\left( \begin{smallmatrix}
3 & 6 \\
6 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 5 \\
5 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 8 \\
8 & 3
\end{smallmatrix} \right)
\left( \begin{smallmatrix}
4 & 6 \\
6 & 4
\end{smallmatrix} \right)\left( \begin{smallmatrix}
6 & 7 \\
7 & 6
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 7 \\
7 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 \\
3 & 2
\end{smallmatrix} \right)=\\
&=&z^{-1}\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_7\widetilde{F}_6\widetilde{F}_3\widetilde{F}_4\left( \begin{smallmatrix}
2 & 3 & 4 & 5 & 6 & 7 & 8\\
3 & 4 & 2 & 8 & 5 & 6 & 7
\end{smallmatrix} \right),\\
&&\\
\widetilde{D}_{f}&=&\widetilde{F}_1\widetilde{F}_7\widetilde{F}_4\widetilde{F}_3\widetilde{F}_2\widetilde{F}_8\widetilde{F}_1\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
8 & 2 & 3 & 7 & 4 & 6
\end{smallmatrix} \right)=z^{-1}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_4\widetilde{F}_3\widetilde{F}_2\widetilde{F}_7\widetilde{F}_8\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 6 & 7 & 8\\
4 & 1 & 2 & 3 & 7 & 8 & 6
\end{smallmatrix}
\begin{smallmatrix}
6 & 7 & 8\\
8 & 6 & 7 
\end{smallmatrix} \right)\widetilde{F}_1\widetilde{F}_5\widetilde{F}_8\widetilde{F}_4\left( \begin{smallmatrix}
1 & 5 \\
5 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
4 & 8 \\
8 & 4
\end{smallmatrix} \right)\widetilde{F}_4\widetilde{F}_3\left( \begin{smallmatrix}
2 & 3 & 4\\
4 & 2 & 3 
\end{smallmatrix} \right)=\\
&=&z^{-5}\widetilde{F}_8\widetilde{F}_7\widetilde{F}_1\widetilde{F}_5\underline{\widetilde{F}_6}\widetilde{F}_4\underline{\widetilde{F}_6}\widetilde{F}_3\left( \begin{smallmatrix}
2 & 3 & 4\\
4 & 2 & 3 
\end{smallmatrix} \right)=\\
&=&z^{-5}\widetilde{F}_8\widetilde{F}_7\widetilde{F}_1\widetilde{F}_5\widetilde{F}_4\widetilde{F}_3\left( \begin{smallmatrix}
1 & 5 \\
5 & 1  
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
4 & 2 & 8 & 3 & 6 & 7
\end{smallmatrix}
\begin{smallmatrix}
1 & 5 \\
5 & 1  
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
4 & 2 & 8 & 3 & 6 & 7
\end{smallmatrix} \right)\underline{\widetilde{F}_8}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_5\widetilde{F}_4\widetilde{F}_3\left( \begin{smallmatrix}
1 & 5 \\
5 & 1  
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
4 & 2 & 8 & 3 & 6 & 7
\end{smallmatrix} \right)=\\
&=&z^{-10}\widetilde{F}_8\widetilde{F}_7\widetilde{F}_1\underline{\widetilde{F}_5\widetilde{F}_3\widetilde{F}_8}\widetilde{F}_5\widetilde{F}_1\widetilde{F}_2\widetilde{F}_6\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
8 & 4 & 7 & 2 & 3 & 6
\end{smallmatrix} \right)=\\
&=&z^{-10}\widetilde{F}_8\widetilde{F}_7\underline{\widetilde{F}_1\widetilde{F}_8}\underline{\widetilde{F}_5\widetilde{F}_3\widetilde{F}_5}\widetilde{F}_1\widetilde{F}_2\widetilde{F}_6\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
8 & 4 & 7 & 2 & 3 & 6
\end{smallmatrix} \right)=\\
&=&z^{-12}\underline{\widetilde{F}_8\widetilde{F}_7\widetilde{F}_8}\widetilde{F}_1\widetilde{F}_8\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_2\widetilde{F}_6\left( \begin{smallmatrix}
1 & 8\\
8 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 5\\
5 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
8 & 4 & 7 & 2 & 3 & 6
\end{smallmatrix} \right)=\\
&=&z^{-11}\widetilde{F}_7\widetilde{F}_8\widetilde{F}_1\underline{\widetilde{F}_7}\widetilde{F}_3\widetilde{F}_5\underline{\widetilde{F}_7}\widetilde{F}_2\widetilde{F}_6\left( \begin{smallmatrix}
7 & 8\\
8 & 7
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 8\\
8 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
3 & 5\\
5 & 3
\end{smallmatrix} \right)\left( \begin{smallmatrix}
2 & 3 & 4 & 6 & 7 & 8\\
8 & 4 & 7 & 2 & 3 & 6
\end{smallmatrix} \right)=\\
&=&z^{-11}\widetilde{F}_7\widetilde{F}_8\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_2\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix}
\begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)\underline{\widetilde{F}_7\widetilde{F}_8}\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_2\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)=\\
&=&z^{-22}\widetilde{F}_7\widetilde{F}_8\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)\underline{\widetilde{F}_8\widetilde{F}_7\widetilde{F}_8}\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_2\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)=\\
&=&z^{-23}\widetilde{F}_7\underline{\widetilde{F}_8\widetilde{F}_1\widetilde{F}_3}\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)\widetilde{F}_7\widetilde{F}_8\widetilde{F}_1\widetilde{F}_3\underline{\widetilde{F}_5\widetilde{F}_2}\widetilde{F}_6\left( \begin{smallmatrix}
7 & 8\\
8 & 7
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)=\\
&=&z^{-23}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_3\underline{\widetilde{F}_8\widetilde{F}_5}\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)\widetilde{F}_7\widetilde{F}_8\widetilde{F}_1\widetilde{F}_3\underline{\widetilde{F}_5\widetilde{F}_2}\widetilde{F}_6\left( \begin{smallmatrix}
7 & 8\\
8 & 7
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)=\\
&=&z^{-24}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
5 & 8\\
8 & 5
\end{smallmatrix} \right)\underline{\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)\widetilde{F}_7\widetilde{F}_8}\underline{\widetilde{F}_1\widetilde{F}_3}\widetilde{F}_2\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
7 & 8\\
8 & 7
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)=\\
&=&z^{-24}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
5 & 8\\
8 & 5
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)\widetilde{F}_7\widetilde{F}_8\underline{\widetilde{F}_2\widetilde{F}_3}\widetilde{F}_1\widetilde{F}_2\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
7 & 8\\
8 & 7
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 1 & 3
\end{smallmatrix} \right)=\\
&=&z^{-23}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\widetilde{F}_7\widetilde{F}_8\widetilde{F}_3\widetilde{F}_2\widetilde{F}_3\left( \begin{smallmatrix}
2 & 3\\
3 & 2
\end{smallmatrix} \right)\widetilde{F}_1\widetilde{F}_2\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-23}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_5\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\widetilde{F}_7\widetilde{F}_8\widetilde{F}_3\widetilde{F}_2\underline{\widetilde{F}_3\widetilde{F}_1\widetilde{F}_3}\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 5 & 8 & 7 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-24}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\underline{\widetilde{F}_5}\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\widetilde{F}_7\widetilde{F}_8\underline{\widetilde{F}_3}\widetilde{F}_2\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 3\\
3 & 1
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 5 & 8 & 7 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-24}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_3\underline{\widetilde{F}_5\widetilde{F}_8\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\widetilde{F}_7}\widetilde{F}_8\widetilde{F}_2\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
8 & 5 & 6 & 7 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-24}\widetilde{F}_7\widetilde{F}_1\underline{\widetilde{F}_3\widetilde{F}_4}\widetilde{F}_5\widetilde{F}_8\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\widetilde{F}_8\widetilde{F}_2\widetilde{F}_1\widetilde{F}_3\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
8 & 5 & 6 & 7 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-25}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_4\widetilde{F}_3\widetilde{F}_4\left( \begin{smallmatrix}
3 & 4\\
4 & 3
\end{smallmatrix} \right)\widetilde{F}_5\underline{\widetilde{F}_8\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 5 & 7 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\widetilde{F}_8}\underline{\widetilde{F}_2\widetilde{F}_1}\widetilde{F}_3\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
8 & 5 & 6 & 7 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-25}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_4\widetilde{F}_3\widetilde{F}_4\widetilde{F}_5\widetilde{F}_2\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 7 & 5 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\underline{\widetilde{F}_4\widetilde{F}_1}\underline{\widetilde{F}_2\widetilde{F}_3}\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
8 & 5 & 6 & 7 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-27}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_4\widetilde{F}_3\widetilde{F}_4\underline{\widetilde{F}_5\widetilde{F}_2\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 7 & 5 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\widetilde{F}_1}\widetilde{F}_4\underline{\widetilde{F}_1\left( \begin{smallmatrix}
1 & 4\\
4 & 1
\end{smallmatrix} \right)\widetilde{F}_3}\widetilde{F}_2\widetilde{F}_3\left( \begin{smallmatrix}
2 & 3\\
3 & 2
\end{smallmatrix} \right)\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
8 & 5 & 6 & 7 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-27}\widetilde{F}_7\widetilde{F}_1\widetilde{F}_4\widetilde{F}_3\widetilde{F}_4\widetilde{F}_2\widetilde{F}_7\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 7 & 5 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\underline{\widetilde{F}_3\widetilde{F}_4\widetilde{F}_3}\widetilde{F}_1\widetilde{F}_2\widetilde{F}_3\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
7 & 6 & 5 & 8 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-26}\underline{\widetilde{F}_7\widetilde{F}_1\widetilde{F}_4\widetilde{F}_3}\widetilde{F}_4\underline{\widetilde{F}_2\widetilde{F}_7}\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 7 & 5 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\underline{\widetilde{F}_4}\widetilde{F}_3\left( \begin{smallmatrix}
3 & 4\\
4 & 3
\end{smallmatrix} \right)\widetilde{F}_1\widetilde{F}_2\widetilde{F}_3\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
7 & 6 & 5 & 8 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-25}\widetilde{D}_f\left( \begin{smallmatrix}
6 & 7 & 8\\
8 & 6 & 7
\end{smallmatrix} \right)\left( \begin{smallmatrix}
1 & 2 & 3 & 4\\
2 & 3 & 4 & 1
\end{smallmatrix} \right)\widetilde{F}_4\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
6 & 8 & 7 & 5 & 3 & 2 & 1 & 4
\end{smallmatrix} \right)\widetilde{F}_3\widetilde{F}_1\widetilde{F}_2\widetilde{F}_4\widetilde{F}_5\widetilde{F}_6\left( \begin{smallmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8\\
7 & 6 & 8 & 5 & 4 & 2 & 3 & 1
\end{smallmatrix} \right)=\\
&=&z^{-25}\widetilde{D}_f\widetilde{F}_3\widetilde{F}_5\widetilde{F}_8\widetilde{F}_7\widetilde{F}_6\widetilde{F}_3\widetilde{F}_4\left( \begin{smallmatrix}
2 & 3 & 4 & 5 & 6 & 7 & 8\\
3 & 4 & 2 & 8 & 5 & 6 & 7
\end{smallmatrix}
